AALF: Almost Always Linear Forecasting

Recent works for time-series forecasting more and more leverage the high predictive power of Deep Learning models. With this increase in model complexity, however, comes a lack in understanding of the underlying model decision process, which is problematic for high-stakes application scenarios. At the same time, simple, interpretable forecasting methods such as ARIMA still perform very well, sometimes on-par, with Deep Learning approaches. We argue that simple models are good enough most of the time, and that forecasting performance could be improved by choosing a Deep Learning method only for few, important predictions, increasing the overall interpretability of the forecasting process. In this context, we propose a novel online model selection framework which learns to identify these predictions. An extensive empirical study on various real-world datasets shows that our selection methodology performs comparable to state-of-the-art online model selections methods in most cases while being significantly more interpretable. We find that almost always choosing a simple autoregressive linear model for forecasting results in competitive performance, suggesting that the need for opaque black-box models in time-series forecasting might be smaller than recent works would suggest.

==> plots/baseline_cdd.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={300},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={12},
  ymin={-9.5},
  height={8\baselineskip},
]

\draw[treatment line] ([yshift=-2pt] axis cs:3.583309997199664, 0) |- (axis cs:2.583309997199664, -2.0)
  node[treatment label, anchor=east] {$\textbf{OMS-RoC}$};
\draw[treatment line] ([yshift=-2pt] axis cs:4.179081489778773, 0) |- (axis cs:2.583309997199664, -3.0)
  node[treatment label, anchor=east] {$\textbf{AALF}_{p=0.5}$};
\draw[treatment line] ([yshift=-2pt] axis cs:4.752030243629235, 0) |- (axis cs:2.583309997199664, -4.0)
  node[treatment label, anchor=east] {$\textbf{AALF}_{p=0.6}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.09017082049846, 0) |- (axis cs:2.583309997199664, -5.0)
  node[treatment label, anchor=east] {$\textbf{DETS}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.151498179781574, 0) |- (axis cs:2.583309997199664, -6.0)
  node[treatment label, anchor=east] {$\textbf{ADE}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.190702884346122, 0) |- (axis cs:2.583309997199664, -7.0)
  node[treatment label, anchor=east] {$\textbf{AALF}_{p=0.7}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.5879305516662, 0) |- (axis cs:12.385046205544665, -7.0)
  node[treatment label, anchor=west] {$\textbf{KNN-RoC}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.194903388406609, 0) |- (axis cs:12.385046205544665, -6.0)
  node[treatment label, anchor=west] {$\textbf{AALF}_{p=0.8}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.436012321478578, 0) |- (axis cs:12.385046205544665, -5.0)
  node[treatment label, anchor=west] {$\textbf{AALF}_{p=0.9}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.121674600952113, 0) |- (axis cs:12.385046205544665, -4.0)
  node[treatment label, anchor=west] {$\textbf{AALF}_{p=0.95}$};
\draw[treatment line] ([yshift=-2pt] axis cs:11.327639316718006, 0) |- (axis cs:12.385046205544665, -3.0)
  node[treatment label, anchor=west] {$\textbf{LastValue}$};
\draw[treatment line] ([yshift=-2pt] axis cs:11.385046205544665, 0) |- (axis cs:12.385046205544665, -2.0)
  node[treatment label, anchor=west] {$\textbf{MeanValue}$};
\draw[group line] (axis cs:4.752030243629235, -2.6666666666666665) -- (axis cs:5.151498179781574, -2.6666666666666665);

\end{axis}
\end{tikzpicture}

==> plots/cdd_single_models.tex <==
\begin{tikzpicture}[
  group line/.style={semithick},
]

\begin{axis}[
  clip={false},
  grid={both},
  axis line style={draw=none},
  tick style={draw=none},
  xticklabel pos={upper},
  y dir={reverse},
  xmin={0.5},
  ymin={0.66},
  legend style={at={(0.98, 0.7)}, font=\fontsize{8}{8}\selectfont,/tikz/every odd column/.append style={column sep=.25em}},
  legend cell align={left},
  title style={yshift=\baselineskip},
  width={360},
  ytick={1,2,3,4,5,6},
  yticklabels={{Aus.\\Electricity\\Demand},{NN5\\(Daily)},{Weather},{Pedestrian\\Counts},{KDD\\Cup},{Solar}},
  xmax={4.5},
  ymax={6.66},
  height={0.9*\axisdefaultheight},
  cycle list={{color1,mark=x,very thick,mark options={scale=2}},{color3,mark=x,very thick,mark options={scale=2}},{color2,mark=x,very thick,mark options={scale=2}},{color4,mark=x,very thick,mark options={scale=2}}},
  xticklabel style={font=\fontsize{8}{8}\selectfont},
  yticklabel style={font=\fontsize{8}{8}\selectfont, align=right},
]

\addplot+[only marks] coordinates {
  (3.8, 1)
  (3.4594594594594597, 2)
  (3.2248915582248916, 3)
  (3.0757575757575757, 4)
  (2.2509803921568627, 5)
  (2.9927007299270074, 6)
};
\addlegendentry{AR}
\addplot+[only marks] coordinates {
  (1.8, 1)
  (1.8918918918918919, 2)
  (2.224557891224558, 3)
  (2.106060606060606, 4)
  (2.4823529411764707, 5)
  (1.9416058394160585, 6)
};
\addlegendentry{FCNN}
\addplot+[only marks] coordinates {
  (2.0, 1)
  (2.7387387387387387, 2)
  (1.712379045712379, 3)
  (1.606060606060606, 4)
  (2.8, 5)
  (3.9927007299270074, 6)
};
\addlegendentry{DeepAR}
\addplot+[only marks] coordinates {
  (2.4, 1)
  (1.90990990990991, 2)
  (2.8381715048381717, 3)
  (3.212121212121212, 4)
  (2.466666666666667, 5)
  (1.072992700729927, 6)
};
\addlegendentry{CNN}
\draw[group line] (axis cs:1.8,1.2832618025751072) -- ++(0pt,-3pt) -- ([yshift=-3pt]axis cs:3.8,1.2832618025751072) -- ++(0pt,3pt);
\draw[group line] (axis cs:1.8918918918918919,2.2832618025751072) -- ++(0pt,-3pt) -- ([yshift=-3pt]axis cs:1.90990990990991,2.2832618025751072) -- ++(0pt,3pt);
\draw[group line] (axis cs:3.0757575757575757,4.283261802575107) -- ++(0pt,-3pt) -- ([yshift=-3pt]axis cs:3.212121212121212,4.283261802575107) -- ++(0pt,3pt);
\draw[group line] (axis cs:2.2509803921568627,5.283261802575107) -- ++(0pt,-3pt) -- ([yshift=-3pt]axis cs:2.8,5.283261802575107) -- ++(0pt,3pt);

\end{axis}
\end{tikzpicture}

==> plots/overview.tex <==
%\usetikzlibrary{patterns,decorations.pathreplacing}
%\begin{tikzpicture}
%
%    %%%%% Input time series
%    \draw[] (0,0) rectangle ++(0.5,0.5);
%    \draw[] (0.5,0) rectangle ++(0.5,0.5);
%    \draw[] (1,0) rectangle ++(0.5,0.5);
%    \draw[] (1.5,0) rectangle ++(0.5,0.5);
%    \draw[] (2,0) rectangle ++(0.5,0.5);
%    \node at (1.2, 0.8) {Input \TS};
%
%    %%%%% TS -> single models
%    \draw (2.5, 0.25) -- (3, 0.25);
%    % Upper path
%    \draw[->] (3, 0.25) -- (3, 1) -- (3.5, 1);
%    \node at (3.8, 1) {$f_c$};
%    \draw[pattern=crosshatch] (4.2, 0.75) rectangle ++(0.5, 0.5);
%    \draw[->] (4.8, 1) -- (5.5, 1) -- (5.5, 0.25) -- (6, 0.25);
%    % Lower path
%    \draw[->] (3, 0.25) -- (3, -0.5) -- (3.5, -0.5);
%    \node at (3.8, -0.5) {$f_i$};
%    \draw[pattern=crosshatch dots] (4.2, -0.75) rectangle ++(0.5, 0.5);
%    \draw[] (4.8, -0.5) -- (5.5, -0.5) -- (5.5, 0.25);
%    % Meta learner
%    \draw[] (6.1, -0.25) rectangle ++(2.2, 1);
%    \node at (7.2, 0.25) {Meta-learner};
%    % Output
%    \draw[pattern=crosshatch dots] (9,0) rectangle ++(0.5,0.5);
%    \draw[pattern=crosshatch] (9.5,0) rectangle ++(0.5,0.5);
%    \draw[pattern=crosshatch dots] (10,0) rectangle ++(0.5,0.5);
%    \draw[pattern=crosshatch dots] (10.5,0) rectangle ++(0.5,0.5);
%    \draw[pattern=crosshatch dots] (11,0) rectangle ++(0.5,0.5);
%    \node at (10.2, 0.8) {Predictions};
%    \draw[->] (8.3, 0.25) -- (8.9, 0.25);
%    % Overarching box
%    \draw[dashed] (2.75, -1) rectangle ++(5.85, 3.25);
%    \node at (5.75, 1.75) {\large AALF};
%
%\end{tikzpicture}

\usetikzlibrary{patterns,decorations.pathreplacing}
\begin{tikzpicture}

    % Parameters
\def\cellwidth{0.5cm}
\def\cellheight{0.5cm}

% Draw the first two rows
\foreach \row in {1, 2} {
	\node[left] at (\cellwidth, -\row * \cellheight - 0.5*\cellheight) {$\bm{x}_{\row}$};
	\foreach \col in {1, 2, 3, 4, 5} {
		\draw[thick] (\col*\cellwidth, -\row*\cellheight) rectangle
		(\col*\cellwidth + \cellwidth, -\row*\cellheight - \cellheight);
	}
}

% Dotted row
\node[left] at (0, -3*\cellheight - \cellheight/2) {};
\foreach \col in {1, 2, 3, 4, 5} {
	\node at (\col*\cellwidth + 0.5*\cellwidth, -3*\cellheight - 0.5*\cellheight) {$\dots$};
}

% Draw the last row
\node[left] at (\cellwidth, -4*\cellheight - \cellheight/2) {$\bm{x}_T$};
\foreach \col in {1, 2, 3, 4, 5} {
	\draw[thick] (\col*\cellwidth, -4*\cellheight) rectangle
	(\col*\cellwidth + \cellwidth, -4*\cellheight - \cellheight);
}

% Draw ys
\def\yoffset{1.5cm}
\foreach \col in {1, 2} {
	\draw[thick] (\col*\cellwidth, -4*\cellheight - \yoffset) rectangle
	(\col*\cellwidth + \cellwidth, -4*\cellheight - \cellheight - \yoffset);
	\node[above] at ((\col*\cellwidth + 0.5*\cellwidth, -4*\cellheight  -\yoffset) {$y_{\col}$};
}
\node[right] at (3.35*\cellwidth, -4.5*\cellheight  -\yoffset) {$\dots$};
\draw[thick] (5*\cellwidth, -4*\cellheight - \yoffset) rectangle (5*\cellwidth + \cellwidth, -4*\cellheight - \cellheight - \yoffset);
\node[above] at (5*\cellwidth + 0.5*\cellwidth, -4*\cellheight  -\yoffset) {$y_T$};

% Draw brace
% Simple brace
\def\braceXOffset{5}
\draw [thick, decorate, decoration = {brace}] (6*\cellwidth + \braceXOffset,-\cellwidth) --  (6*\cellwidth+\braceXOffset+1,-5*\cellwidth);

% Draw brace arrows
% f
\draw[->] (6.75*\cellwidth, -3*\cellheight) -- (8*\cellwidth, -3*\cellheight);
\draw[->]  (9.5*\cellwidth, -3*\cellheight) -- (10.5*\cellwidth, -3*\cellheight);
% g
\draw[->] (6.5*\cellwidth + 0.5*\cellwidth, -3*\cellheight) -- (6.5*\cellwidth + 0.5*\cellwidth, -4.5*\cellheight) -- (8*\cellwidth, -4.5*\cellheight);
\draw[->]  (9.5*\cellwidth, -4.5*\cellheight) --  (10.5*\cellwidth, -4.5*\cellheight);
% fe
\draw[->] (6.5*\cellwidth + 0.5*\cellwidth, -3*\cellheight) -- (6.5*\cellwidth + 0.5*\cellwidth, -1.5*\cellheight) -- (10*\cellwidth, -1.5*\cellheight);

% Draw feature extraction
\def\fex{10.5*\cellwidth};
\def\fey{-1*\cellheight};
\def\fewidth{6*\cellwidth};
\def\feheight{-1*\cellheight};
\draw[thick, align=center] (\fex, \fey) rectangle ++(\fewidth, \feheight) node[pos=0.5] {Feature extraction};
\draw[->] (\fex+\fewidth + 0.5*\cellwidth, \fey - 0.5*\cellwidth) -- (\fex + 11.5*\cellwidth, \fey - 0.5*\cellwidth);

% Draw both f an g pipeline
\def\circleradius{0.25cm};
\draw[thick] (\fex - 1.75*\cellwidth, \fey - 2.5*\cellheight + 0.5*\cellheight) circle (\circleradius) node[] {$\fint$};
\draw[thick] (\fex - 1.75*\cellwidth, \fey - 4*\cellheight + 0.5*\cellheight) circle (\circleradius) node[] {$\fcomp$};

\foreach \col in {0, 1, 2, 3, 4} {
	\draw[thick, pattern=crosshatch] (\fex + \col*\cellwidth + 0.5*\cellwidth, \fey -2.5*\cellheight) rectangle ++(\cellwidth, \cellheight);
	\draw[thick, pattern=crosshatch dots] (\fex + \col*\cellwidth+ 0.5*\cellwidth, \fey -4*\cellheight) rectangle ++(\cellwidth, \cellheight);
}
\draw[->] (\fex + 5.75*\cellwidth, \fey - 2 * \cellheight) -- (\fex + 11.5*\cellwidth, \fey - 2 * \cellheight);
\draw[->] (\fex + 5.75*\cellwidth, \fey - 3.5 * \cellheight) -- (\fex + 11.5*\cellwidth, \fey - 3.5 * \cellheight);

% Optimal selection
\draw[thick, align=center] (\fex + 5.5*\cellwidth, \fey - 7*\cellheight - 0.5*\cellheight) rectangle ++(4.5*\cellwidth, 2*\cellheight) node[pos=0.5, text width=3*\cellwidth] {{Optimal} {Selection}};
\draw[->] (6.5*\cellwidth, -7.5*\cellheight) -- (15.5*\cellwidth, -7.5*\cellheight);
%% Arrows from f and g to Optimal selection
\draw[->] (\fex + 8.5*\cellwidth, \fey - 2 * \cellheight) -- (\fex + 8.5*\cellwidth, \fey - 5 * \cellheight);
\draw[->] (\fex + 7.5*\cellwidth, \fey - 3.5 * \cellheight) -- (\fex + 7.5*\cellwidth, \fey - 5 * \cellheight);
%% Dots
\draw[fill] (\fex + 8.5*\cellwidth, \fey - 2 * \cellheight) circle (0.1*\cellwidth);
\draw[fill]  (\fex + 7.5*\cellwidth, \fey - 3.5 * \cellheight)	 circle (0.1*\cellwidth);

% Draw binary
\foreach \col in {1, 2} {
	\draw[thick] (\fex + 5.5*\cellwidth + \col*\cellwidth - \cellwidth, \fey - 10*\cellheight) rectangle ++(\cellwidth, \cellheight) node[pos=0.5] {$s_{\col}$};
	%\node[above] at ((\col*\cellwidth + 0.5*\cellwidth, -4*\cellheight  -\yoffset) {$y_{\col}$};
}
\node[right] at  (\fex + 5.5*\cellwidth + 2.15*\cellwidth, \fey - 9.5*\cellheight) {$\dots$};
\draw[thick] (\fex + 6*\cellwidth + 3*\cellwidth, \fey - 10*\cellheight) rectangle ++(\cellwidth, \cellheight) node[pos=0.5] {$s_{T}$};
\draw[->] (\fex + 7.75*\cellwidth, \fey - 7.75*\cellheight) -- (\fex + 7.75*\cellwidth, \fey - 8.25*\cellheight);
\draw[->] (\fex + 10.75*\cellwidth, \fey - 9.5*\cellheight) -- (\fex + 11.5*\cellwidth, \fey - 9.5*\cellheight);

%% Dashed box
\draw[dashed] (\fex + 5*\cellwidth, \fey - 10.5*\cellheight) rectangle ++(5.5*\cellwidth, 2*\cellheight);
\node at (\fex + 4*\cellwidth, \fey - 9.5*\cellheight) {$\bm{s}^*$};

% Classifier
\def\cx{\fex + 12*\cellwidth};
\def\cy{-\cellheight};
\def\cwidth{3.5*\cellwidth};
\def\cheight{-10.5*\cellheight};
\draw[thick] (\cx, \cy) rectangle ++(\cwidth, \cheight) node[pos=0.5] {Classifier};

\draw[text width=0.75*\cwidth, align=center, dashed] (\cx+0.125*\cwidth, \cy+0.66*\cheight) rectangle ++(0.75*\cwidth, 0.3*\cheight) node[pos=0.5] {Balance Labels};


\end{tikzpicture}
